Online Change Detection in SAR Time-Series with Kronecker Product Structured Scaled Gaussian Models

We develop the information geometry of scaled Gaussian distributions for which the covariance matrix exhibits a Kronecker product structure. This model and its geometry are then used to propose an online change detection (CD) algorithm for multivariate image times series (MITS). The proposed approach relies mainly on the online estimation of the structured covariance matrix under the null hypothesis, which is performed through a recursive (natural) Riemannian gradient descent. This approach exhibits a practical interest compared to the corresponding offline version, as its computational cost remains constant for each new image added in the time series. Simulations show that the proposed recursive estimators reach the Intrinsic Cram\'er-Rao bound. The interest of the proposed online CD approach is demonstrated on both simulated and real data.

==> figures/MSE_A.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
log basis x={10},
log basis y={10},
tick align=outside,
title={MSE on estimation of \(\displaystyle \mathbf{A}\). \(\displaystyle a=4\), \(\displaystyle b=3\).},
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle T\)},
xmajorgrids,
xmin=0.732911438554269, xmax=682.210665160709,
xmode=log,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{MSE},
ymajorgrids,
ymin=0.000926209215222125, ymax=0.642261817427857,
ymode=log,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
1 0.3570162127022
3 0.167709809677326
5 0.108860171941678
10 0.0587673185559684
20 0.0302632433831038
50 0.0124171541084058
100 0.00615902981371699
400 0.00156090621502931
500 0.00124694011841292
};
\addlegendentry{Gradient Kronecker $\mathbf{A}$}
\addplot [semithick, darkorange25512714]
table {%
1 0.477062855788239
3 0.213643848250412
5 0.133080902263682
10 0.0676113098807557
20 0.0332032053998289
50 0.013026314783867
100 0.00632395886706776
400 0.00157563350108662
500 0.00126050093592433
};
\addlegendentry{Stochastic Kronecker $\mathbf{A}$}
\addplot [semithick, forestgreen4416044]
table {%
1 0.3125
3 0.15625
5 0.104166666666667
10 0.0568181818181818
20 0.0297619047619048
50 0.0122549019607843
100 0.00618811881188119
400 0.00155860349127182
500 0.00124750499001996
};
\addlegendentry{ICRB $\mathbf{A}$}
\end{axis}

\end{tikzpicture}


==> figures/MSE_B.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
log basis x={10},
log basis y={10},
tick align=outside,
title={MSE on estimation of \(\displaystyle \mathbf{B}\). \(\displaystyle a=4\), \(\displaystyle b=3\).},
x grid style={white},
xlabel=\textcolor{darkslategray38}{T},
xmajorgrids,
xmin=0.732911438554269, xmax=682.210665160709,
xmode=log,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{MSE},
ymajorgrids,
ymin=0.000369049596409876, ymax=0.281495069586041,
ymode=log,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
1 0.143399281474524
3 0.066573214999724
5 0.0432987183753161
10 0.0230782374022517
20 0.0122039867987429
50 0.00489779567637116
100 0.00251799594453833
400 0.000636134709094535
500 0.000508833430212024
};
\addlegendentry{Gradient Kronecker $\mathbf{B}$}
\addplot [semithick, darkorange25512714]
table {%
1 0.208186826211485
3 0.0904897313670738
5 0.0557896662841426
10 0.0278103560812835
20 0.0137224369266994
50 0.00519735020444157
100 0.00262039766929099
400 0.000643171011222107
500 0.00051455546977885
};
\addlegendentry{Stochastic Kronecker $\mathbf{B}$}
\addplot [semithick, forestgreen4416044]
table {%
1 0.125
3 0.0625
5 0.0416666666666667
10 0.0227272727272727
20 0.0119047619047619
50 0.00490196078431373
100 0.00247524752475248
400 0.000623441396508728
500 0.000499001996007984
};
\addlegendentry{ICRB $\mathbf{B}$}
\end{axis}

\end{tikzpicture}


==> figures/MSE_tau.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
log basis x={10},
log basis y={10},
tick align=outside,
title={MSE on estimation of \(\displaystyle \boldsymbol{\tau}\). \(\displaystyle a=4\), \(\displaystyle b=3\).},
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle T\)},
xmajorgrids,
xmin=0.732911438554269, xmax=682.210665160709,
xmode=log,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{MSE},
ymajorgrids,
ymin=0.000122711229199615, ymax=0.0988580824438407,
ymode=log,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
1 0.0560505707915002
3 0.0245356507029833
5 0.015301247547722
10 0.00804763136970804
20 0.00414607266202801
50 0.00167381447236113
100 0.000851406616911022
400 0.000213971175328741
500 0.000171799889954598
};
\addlegendentry{Gradient Kronecker $\boldsymbol{\tau}$}
\addplot [semithick, darkorange25512714]
table {%
1 0.0729315528397592
3 0.0373573102780496
5 0.0239226135767275
10 0.0119899649794041
20 0.00572256553432043
50 0.00204271878113437
100 0.000970682111700002
400 0.000224948699550232
500 0.000179686592911959
};
\addlegendentry{Stochastic Kronecker $\boldsymbol{\tau}$}
\addplot [semithick, forestgreen4416044]
table {%
1 0.0416666666666667
3 0.0208333333333333
5 0.0138888888888889
10 0.00757575757575758
20 0.00396825396825397
50 0.00163398692810458
100 0.000825082508250825
400 0.000207813798836243
500 0.000166333998669328
};
\addlegendentry{ICRB $\boldsymbol{\tau}$}
\end{axis}

\end{tikzpicture}


==> figures/realdata/repeat-10/scaled-gaussian-glrt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
height=4cm,
point meta max=54698.8538975652,
point meta min=24422.8415353895,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=193.5,
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=193.5,
ticks=none
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=193.5, ymin=193.5, ymax=-0.5] {figures/realdata/repeat-10/scaled-gaussian-glrt-000.png};
\end{axis}

\end{tikzpicture}


==> figures/realdata/repeat-10/scaled-gaussian-kron-glrt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
height=4cm,
point meta max=54698.8538975652,
point meta min=24422.8415353895,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=193.5,
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=193.5,
ticks=none
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=193.5, ymin=193.5, ymax=-0.5] {figures/realdata/repeat-10/scaled-gaussian-kron-glrt-000.png};
\end{axis}

\end{tikzpicture}


==> figures/realdata/repeat-10/scaled-gaussian-kron-sgd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
height=4cm,
point meta max=54698.8538975652,
point meta min=24422.8415353895,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=193.5,
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=193.5,
ticks=none
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=193.5, ymin=193.5, ymax=-0.5] {figures/realdata/repeat-10/scaled-gaussian-kron-sgd-000.png};
\end{axis}

\end{tikzpicture}


==> figures/realdata/repeat-10/scaled-gaussian-sgd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
height=4cm,
point meta max=54698.8538975652,
point meta min=24422.8415353895,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=193.5,
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=193.5,
ticks=none
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=193.5, ymin=193.5, ymax=-0.5] {figures/realdata/repeat-10/scaled-gaussian-sgd-000.png};
\end{axis}

\end{tikzpicture}


==> figures/realdata/repeat-5/scaled-gaussian-glrt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
height=4cm,
point meta max=54698.8538975652,
point meta min=24422.8415353895,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=193.5,
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=193.5,
ticks=none
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=193.5, ymin=193.5, ymax=-0.5] {figures/realdata/repeat-5/scaled-gaussian-glrt-000.png};
\end{axis}

\end{tikzpicture}


==> figures/realdata/repeat-5/scaled-gaussian-kron-glrt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
height=4cm,
point meta max=54698.8538975652,
point meta min=24422.8415353895,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=193.5,
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=193.5,
ticks=none
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=193.5, ymin=193.5, ymax=-0.5] {figures/realdata/repeat-5/scaled-gaussian-kron-glrt-000.png};
\end{axis}

\end{tikzpicture}


==> figures/realdata/repeat-5/scaled-gaussian-kron-sgd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
height=4cm,
point meta max=54698.8538975652,
point meta min=24422.8415353895,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=193.5,
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=193.5,
ticks=none
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=193.5, ymin=193.5, ymax=-0.5] {figures/realdata/repeat-5/scaled-gaussian-kron-sgd-000.png};
\end{axis}

\end{tikzpicture}


==> figures/realdata/repeat-5/scaled-gaussian-sgd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
height=4cm,
point meta max=54698.8538975652,
point meta min=24422.8415353895,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=193.5,
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=193.5,
ticks=none
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=193.5, ymin=193.5, ymax=-0.5] {figures/realdata/repeat-5/scaled-gaussian-sgd-000.png};
\end{axis}

\end{tikzpicture}


==> figures/realdata/repeat-none/scaled-gaussian-glrt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
height=4cm,
point meta max=54698.8538975652,
point meta min=24422.8415353895,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=193.5,
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=193.5,
ticks=none
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=193.5, ymin=193.5, ymax=-0.5] {figures/realdata/repeat-none/scaled-gaussian-glrt-000.png};
\end{axis}

\end{tikzpicture}


==> figures/realdata/repeat-none/scaled-gaussian-kron-glrt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
height=4cm,
point meta max=54698.8538975652,
point meta min=24422.8415353895,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=193.5,
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=193.5,
ticks=none
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=193.5, ymin=193.5, ymax=-0.5] {figures/realdata/repeat-none/scaled-gaussian-kron-glrt-000.png};
\end{axis}

\end{tikzpicture}


==> figures/realdata/repeat-none/scaled-gaussian-kron-sgd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
height=4cm,
point meta max=54698.8538975652,
point meta min=24422.8415353895,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=193.5,
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=193.5,
ticks=none
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=193.5, ymin=193.5, ymax=-0.5] {figures/realdata/repeat-none/scaled-gaussian-kron-sgd-000.png};
\end{axis}

\end{tikzpicture}


==> figures/realdata/repeat-none/scaled-gaussian-sgd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
height=4cm,
point meta max=54698.8538975652,
point meta min=24422.8415353895,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=193.5,
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=193.5,
ticks=none
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=193.5, ymin=193.5, ymax=-0.5] {figures/realdata/repeat-none/scaled-gaussian-sgd-000.png};
\end{axis}

\end{tikzpicture}


==> figures/roc-simulated/gaussian/Scaled_Gaussian_GLRT_vs_Scaled_Gaussian_SGD.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=5cm,
every axis legend/.code={\let\addlegendentry\relax},
%legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(1.05,0.5)},
%   anchor=west,
%   draw=lightgray204,
%   fill=lavender234234242
% },
tick align=outside,
width=0.9\columnwidth,
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \mathrm{P}_{\mathrm{FA}}\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.04979, xmax=1.04999,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle \mathrm{P}_{\mathrm{D}}\)},
ymajorgrids,
ymajorticks=true,
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38},
title={Scaled-Gaussian}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0.0246
0.0346 0.3928
0.0692 0.55
0.1036 0.6176
0.1382 0.6852
0.1726 0.735
0.207 0.7774
0.2416 0.81
0.276 0.8408
0.3104 0.8622
0.345 0.8832
0.3794 0.9018
0.414 0.9162
0.4484 0.9322
0.4828 0.946
0.5174 0.9562
0.5518 0.963
0.5862 0.9706
0.6208 0.9766
0.6552 0.9826
0.6898 0.9864
0.7242 0.989
0.7586 0.992
0.7932 0.9938
0.8276 0.996
0.862 0.9972
0.8966 0.9986
0.931 0.9992
0.9656 1
1 1
};
\addlegendentry{GLRT T=50}
\addplot [semithick, darkorange25512714, mark=x, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0.0002
0.0346 0.0206
0.0692 0.048
0.1036 0.0724
0.1382 0.1004
0.1726 0.1252
0.207 0.1586
0.2416 0.1914
0.276 0.2196
0.3104 0.2498
0.345 0.2872
0.3794 0.314
0.414 0.3504
0.4484 0.3796
0.4828 0.4186
0.5174 0.449
0.5518 0.4854
0.5862 0.519
0.6208 0.5496
0.6552 0.5858
0.6898 0.627
0.7242 0.6672
0.7586 0.7028
0.7932 0.737
0.8276 0.7728
0.862 0.8168
0.8966 0.8574
0.931 0.8906
0.9656 0.9342
1 1
};
\addlegendentry{SGD T=2}
\addplot [semithick, forestgreen4416044, mark=square*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0
0.0346 0.025
0.0692 0.0556
0.1036 0.0872
0.1382 0.1174
0.1726 0.1508
0.207 0.1796
0.2416 0.209
0.276 0.2442
0.3104 0.2804
0.345 0.3126
0.3794 0.3476
0.414 0.3816
0.4484 0.4106
0.4828 0.4438
0.5174 0.4746
0.5518 0.5032
0.5862 0.5346
0.6208 0.5718
0.6552 0.6116
0.6898 0.6524
0.7242 0.6904
0.7586 0.7214
0.7932 0.7538
0.8276 0.794
0.862 0.8276
0.8966 0.8786
0.931 0.9194
0.9656 0.9574
1 1
};
\addlegendentry{SGD T=5}
\addplot [semithick, crimson2143940, mark=diamond*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0.0004
0.0346 0.03
0.0692 0.0634
0.1036 0.1018
0.1382 0.13
0.1726 0.1634
0.207 0.2042
0.2416 0.2442
0.276 0.2794
0.3104 0.3086
0.345 0.3436
0.3794 0.3792
0.414 0.4106
0.4484 0.4466
0.4828 0.4822
0.5174 0.5202
0.5518 0.5528
0.5862 0.5874
0.6208 0.6242
0.6552 0.6612
0.6898 0.6988
0.7242 0.7324
0.7586 0.7678
0.7932 0.7982
0.8276 0.8274
0.862 0.861
0.8966 0.8986
0.931 0.9346
0.9656 0.9642
1 1
};
\addlegendentry{SGD T=10}
\addplot [semithick, mediumpurple148103189, mark=triangle*, mark size=2, mark repeat=10, mark options={solid,rotate=180}]
table {%
0.0002 0.0006
0.0346 0.0372
0.0692 0.092
0.1036 0.1322
0.1382 0.1736
0.1726 0.2126
0.207 0.257
0.2416 0.2908
0.276 0.3346
0.3104 0.3794
0.345 0.421
0.3794 0.4612
0.414 0.5028
0.4484 0.5378
0.4828 0.5818
0.5174 0.6212
0.5518 0.6476
0.5862 0.68
0.6208 0.7122
0.6552 0.7422
0.6898 0.7834
0.7242 0.813
0.7586 0.8464
0.7932 0.8722
0.8276 0.8986
0.862 0.925
0.8966 0.9476
0.931 0.972
0.9656 0.987
1 1
};
\addlegendentry{SGD T=25}
\addplot [semithick, sienna1408675, mark=triangle*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0.0008
0.0346 0.0698
0.0692 0.1486
0.1036 0.2222
0.1382 0.2796
0.1726 0.3398
0.207 0.39
0.2416 0.4426
0.276 0.4914
0.3104 0.5388
0.345 0.5866
0.3794 0.6326
0.414 0.6788
0.4484 0.723
0.4828 0.757
0.5174 0.783
0.5518 0.813
0.5862 0.8386
0.6208 0.8652
0.6552 0.8862
0.6898 0.9092
0.7242 0.925
0.7586 0.944
0.7932 0.9604
0.8276 0.9698
0.862 0.9814
0.8966 0.9886
0.931 0.9936
0.9656 0.9988
1 1
};
\addlegendentry{SGD T=50}
\end{axis}

\end{tikzpicture}


==> figures/roc-simulated/gaussian/Scaled_Gaussian_Kronecker_GLRT_vs_Scaled_Gaussian_Kronecker_SGD.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,0.5)},
  anchor=west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
width=0.9\columnwidth,
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \mathrm{P}_{\mathrm{FA}}\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.04979, xmax=1.04999,
xtick style={color=darkslategray38},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38},
title={Scaled-Gaussian Kronecker}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0.9932
0.0346 1
0.0692 1
0.1036 1
0.1382 1
0.1726 1
0.207 1
0.2416 1
0.276 1
0.3104 1
0.345 1
0.3794 1
0.414 1
0.4484 1
0.4828 1
0.5174 1
0.5518 1
0.5862 1
0.6208 1
0.6552 1
0.6898 1
0.7242 1
0.7586 1
0.7932 1
0.8276 1
0.862 1
0.8966 1
0.931 1
0.9656 1
1 1
};
\addlegendentry{GLRT T=50}
\addplot [semithick, darkorange25512714, mark=x, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0
0.0346 0.0432
0.0692 0.0804
0.1036 0.1194
0.1382 0.158
0.1726 0.1908
0.207 0.2316
0.2416 0.267
0.276 0.3028
0.3104 0.3428
0.345 0.3756
0.3794 0.4104
0.414 0.4446
0.4484 0.477
0.4828 0.5128
0.5174 0.547
0.5518 0.582
0.5862 0.6114
0.6208 0.6418
0.6552 0.669
0.6898 0.708
0.7242 0.7446
0.7586 0.7834
0.7932 0.8132
0.8276 0.8452
0.862 0.8714
0.8966 0.9054
0.931 0.935
0.9656 0.9678
1 1
};
\addlegendentry{SGD T=2}
\addplot [semithick, forestgreen4416044, mark=square*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0
0.0346 0.0448
0.0692 0.088
0.1036 0.1248
0.1382 0.1654
0.1726 0.2012
0.207 0.2414
0.2416 0.2772
0.276 0.3212
0.3104 0.3564
0.345 0.3942
0.3794 0.4286
0.414 0.4662
0.4484 0.5106
0.4828 0.5424
0.5174 0.5692
0.5518 0.5982
0.5862 0.6334
0.6208 0.6694
0.6552 0.7018
0.6898 0.7364
0.7242 0.7732
0.7586 0.8034
0.7932 0.8376
0.8276 0.8686
0.862 0.8956
0.8966 0.921
0.931 0.9492
0.9656 0.9746
1 1
};
\addlegendentry{SGD T=5}
\addplot [semithick, crimson2143940, mark=diamond*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0
0.0346 0.051
0.0692 0.0984
0.1036 0.1388
0.1382 0.187
0.1726 0.2236
0.207 0.2606
0.2416 0.3066
0.276 0.345
0.3104 0.3888
0.345 0.4266
0.3794 0.4718
0.414 0.512
0.4484 0.5488
0.4828 0.5826
0.5174 0.6148
0.5518 0.6478
0.5862 0.6816
0.6208 0.7124
0.6552 0.7458
0.6898 0.7824
0.7242 0.8104
0.7586 0.837
0.7932 0.867
0.8276 0.8976
0.862 0.9218
0.8966 0.9484
0.931 0.9656
0.9656 0.9872
1 1
};
\addlegendentry{SGD T=10}
\addplot [semithick, mediumpurple148103189, mark=triangle*, mark size=2, mark repeat=10, mark options={solid,rotate=180}]
table {%
0.0002 0
0.0346 0.0836
0.0692 0.1542
0.1036 0.2142
0.1382 0.2728
0.1726 0.322
0.207 0.378
0.2416 0.433
0.276 0.484
0.3104 0.5278
0.345 0.5788
0.3794 0.6284
0.414 0.6724
0.4484 0.71
0.4828 0.7424
0.5174 0.7778
0.5518 0.8122
0.5862 0.8458
0.6208 0.8708
0.6552 0.8984
0.6898 0.922
0.7242 0.9402
0.7586 0.9604
0.7932 0.9758
0.8276 0.9882
0.862 0.9934
0.8966 0.997
0.931 0.9994
0.9656 1
1 1
};
\addlegendentry{SGD T=25}
\addplot [semithick, sienna1408675, mark=triangle*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0.0004
0.0346 0.193
0.0692 0.336
0.1036 0.449
0.1382 0.5742
0.1726 0.656
0.207 0.7262
0.2416 0.801
0.276 0.8564
0.3104 0.9008
0.345 0.9344
0.3794 0.9568
0.414 0.9706
0.4484 0.9816
0.4828 0.9884
0.5174 0.9938
0.5518 0.9972
0.5862 0.9982
0.6208 0.9996
0.6552 1
0.6898 1
0.7242 1
0.7586 1
0.7932 1
0.8276 1
0.862 1
0.8966 1
0.931 1
0.9656 1
1 1
};
\addlegendentry{SGD T=50}
\end{axis}

\end{tikzpicture}


==> figures/roc-simulated/non-gaussian/Scaled_Gaussian_GLRT_vs_Scaled_Gaussian_SGD.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=5cm,
every axis legend/.code={\let\addlegendentry\relax},
%legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(1.05,0.5)},
%   anchor=west,
%   draw=lightgray204,
%   fill=lavender234234242
% },
tick align=outside,
width=1.01\columnwidth,
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \mathrm{P}_{\mathrm{FA}}\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.04979, xmax=1.04999,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle \mathrm{P}_{\mathrm{D}}\)},
ymajorgrids,
ymajorticks=true,
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38},
title={Scaled-Gaussian}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0.9998
0.0102 1
0.0204 1
0.0304 1
0.0406 1
0.0506 1
0.0608 1
0.0708 1
0.081 1
0.091 1
0.1012 1
0.1112 1
0.1214 1
0.1314 1
0.1416 1
0.1516 1
0.1618 1
0.1718 1
0.182 1
0.192 1
0.2022 1
0.2122 1
0.2224 1
0.2324 1
0.2426 1
0.2526 1
0.2628 1
0.2728 1
0.283 1
0.293 1
0.3032 1
0.3132 1
0.3234 1
0.3334 1
0.3436 1
0.3536 1
0.3638 1
0.3738 1
0.384 1
0.394 1
0.4042 1
0.4142 1
0.4244 1
0.4344 1
0.4446 1
0.4546 1
0.4648 1
0.4748 1
0.485 1
0.495 1
0.5052 1
0.5152 1
0.5254 1
0.5354 1
0.5456 1
0.5556 1
0.5658 1
0.5758 1
0.586 1
0.596 1
0.6062 1
0.6162 1
0.6264 1
0.6364 1
0.6466 1
0.6566 1
0.6668 1
0.6768 1
0.687 1
0.697 1
0.7072 1
0.7172 1
0.7274 1
0.7374 1
0.7476 1
0.7576 1
0.7678 1
0.7778 1
0.788 1
0.798 1
0.8082 1
0.8182 1
0.8284 1
0.8384 1
0.8486 1
0.8586 1
0.8688 1
0.8788 1
0.889 1
0.899 1
0.9092 1
0.9192 1
0.9294 1
0.9394 1
0.9496 1
0.9596 1
0.9698 1
0.9798 1
0.99 1
1 1
};
\addlegendentry{GLRT T=50}
\addplot [semithick, darkorange25512714, mark=x, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0.0094
0.0102 0.1582
0.0204 0.2308
0.0304 0.2768
0.0406 0.3232
0.0506 0.352
0.0608 0.3826
0.0708 0.4082
0.081 0.4274
0.091 0.447
0.1012 0.4648
0.1112 0.481
0.1214 0.494
0.1314 0.5054
0.1416 0.5264
0.1516 0.5388
0.1618 0.556
0.1718 0.5698
0.182 0.5802
0.192 0.5938
0.2022 0.6026
0.2122 0.6158
0.2224 0.628
0.2324 0.6372
0.2426 0.6492
0.2526 0.6584
0.2628 0.6668
0.2728 0.6758
0.283 0.6828
0.293 0.6886
0.3032 0.6942
0.3132 0.7022
0.3234 0.7122
0.3334 0.722
0.3436 0.7308
0.3536 0.7388
0.3638 0.7442
0.3738 0.752
0.384 0.756
0.394 0.7612
0.4042 0.7682
0.4142 0.7764
0.4244 0.783
0.4344 0.788
0.4446 0.7938
0.4546 0.802
0.4648 0.807
0.4748 0.8152
0.485 0.8226
0.495 0.8288
0.5052 0.8338
0.5152 0.8406
0.5254 0.8478
0.5354 0.8534
0.5456 0.8606
0.5556 0.8644
0.5658 0.8666
0.5758 0.8716
0.586 0.8756
0.596 0.8792
0.6062 0.8834
0.6162 0.8862
0.6264 0.889
0.6364 0.894
0.6466 0.8986
0.6566 0.9026
0.6668 0.9068
0.6768 0.9114
0.687 0.917
0.697 0.92
0.7072 0.9226
0.7172 0.9262
0.7274 0.9294
0.7374 0.9332
0.7476 0.9352
0.7576 0.9396
0.7678 0.9436
0.7778 0.9466
0.788 0.9498
0.798 0.9532
0.8082 0.957
0.8182 0.9592
0.8284 0.9632
0.8384 0.9668
0.8486 0.9688
0.8586 0.9728
0.8688 0.9754
0.8788 0.978
0.889 0.981
0.899 0.9832
0.9092 0.9846
0.9192 0.986
0.9294 0.9868
0.9394 0.9894
0.9496 0.9916
0.9596 0.9944
0.9698 0.995
0.9798 0.9966
0.99 0.9986
1 1
};
\addlegendentry{SGD T=2}
\addplot [semithick, forestgreen4416044, mark=square*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0.0034
0.0102 0.1582
0.0204 0.2536
0.0304 0.3146
0.0406 0.36
0.0506 0.3884
0.0608 0.4234
0.0708 0.4534
0.081 0.4786
0.091 0.5028
0.1012 0.5204
0.1112 0.5406
0.1214 0.5652
0.1314 0.5852
0.1416 0.6006
0.1516 0.612
0.1618 0.6246
0.1718 0.6406
0.182 0.6542
0.192 0.6668
0.2022 0.6802
0.2122 0.6944
0.2224 0.704
0.2324 0.7148
0.2426 0.7266
0.2526 0.7366
0.2628 0.743
0.2728 0.7518
0.283 0.7604
0.293 0.7674
0.3032 0.7732
0.3132 0.7818
0.3234 0.7904
0.3334 0.7976
0.3436 0.8032
0.3536 0.8088
0.3638 0.815
0.3738 0.8238
0.384 0.8304
0.394 0.8366
0.4042 0.8434
0.4142 0.8494
0.4244 0.8536
0.4344 0.8594
0.4446 0.8636
0.4546 0.871
0.4648 0.8776
0.4748 0.8828
0.485 0.8858
0.495 0.889
0.5052 0.8916
0.5152 0.8946
0.5254 0.8992
0.5354 0.9032
0.5456 0.9068
0.5556 0.9108
0.5658 0.9138
0.5758 0.917
0.586 0.921
0.596 0.9268
0.6062 0.9284
0.6162 0.931
0.6264 0.9344
0.6364 0.9384
0.6466 0.9428
0.6566 0.9464
0.6668 0.9492
0.6768 0.951
0.687 0.9534
0.697 0.9556
0.7072 0.9582
0.7172 0.9598
0.7274 0.962
0.7374 0.9636
0.7476 0.9648
0.7576 0.9664
0.7678 0.9686
0.7778 0.9712
0.788 0.9732
0.798 0.9738
0.8082 0.9746
0.8182 0.9766
0.8284 0.9782
0.8384 0.9808
0.8486 0.9836
0.8586 0.9844
0.8688 0.9852
0.8788 0.9864
0.889 0.9876
0.899 0.989
0.9092 0.9902
0.9192 0.992
0.9294 0.9932
0.9394 0.9952
0.9496 0.9962
0.9596 0.9976
0.9698 0.999
0.9798 1
0.99 1
1 1
};
\addlegendentry{SGD T=5}
\addplot [semithick, crimson2143940, mark=diamond*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0.0036
0.0102 0.2364
0.0204 0.346
0.0304 0.4126
0.0406 0.4758
0.0506 0.5112
0.0608 0.5454
0.0708 0.579
0.081 0.6088
0.091 0.6318
0.1012 0.6556
0.1112 0.6856
0.1214 0.7002
0.1314 0.716
0.1416 0.7304
0.1516 0.7478
0.1618 0.758
0.1718 0.7702
0.182 0.7788
0.192 0.79
0.2022 0.8044
0.2122 0.8154
0.2224 0.8252
0.2324 0.8354
0.2426 0.8452
0.2526 0.8506
0.2628 0.8588
0.2728 0.867
0.283 0.8716
0.293 0.8786
0.3032 0.8854
0.3132 0.8894
0.3234 0.8958
0.3334 0.8996
0.3436 0.903
0.3536 0.9064
0.3638 0.9108
0.3738 0.9154
0.384 0.9202
0.394 0.9238
0.4042 0.9272
0.4142 0.931
0.4244 0.9346
0.4344 0.9382
0.4446 0.9414
0.4546 0.944
0.4648 0.9462
0.4748 0.9488
0.485 0.9518
0.495 0.9538
0.5052 0.9556
0.5152 0.9574
0.5254 0.9594
0.5354 0.9616
0.5456 0.9642
0.5556 0.9656
0.5658 0.967
0.5758 0.9696
0.586 0.971
0.596 0.9724
0.6062 0.974
0.6162 0.9766
0.6264 0.9784
0.6364 0.98
0.6466 0.9808
0.6566 0.983
0.6668 0.984
0.6768 0.9846
0.687 0.9864
0.697 0.9884
0.7072 0.9888
0.7172 0.9896
0.7274 0.9896
0.7374 0.9902
0.7476 0.9918
0.7576 0.9928
0.7678 0.9938
0.7778 0.9938
0.788 0.9938
0.798 0.9938
0.8082 0.9944
0.8182 0.995
0.8284 0.9954
0.8384 0.9962
0.8486 0.9968
0.8586 0.9974
0.8688 0.9974
0.8788 0.9978
0.889 0.9982
0.899 0.9988
0.9092 0.999
0.9192 0.9996
0.9294 0.9996
0.9394 0.9996
0.9496 0.9998
0.9596 0.9998
0.9698 0.9998
0.9798 1
0.99 1
1 1
};
\addlegendentry{SGD T=10}
\addplot [semithick, mediumpurple148103189, mark=triangle*, mark size=2, mark repeat=10, mark options={solid,rotate=180}]
table {%
0.0002 0.0266
0.0102 0.5178
0.0204 0.6562
0.0304 0.7368
0.0406 0.7832
0.0506 0.8246
0.0608 0.8494
0.0708 0.8726
0.081 0.889
0.091 0.9026
0.1012 0.9142
0.1112 0.9228
0.1214 0.9306
0.1314 0.9376
0.1416 0.9436
0.1516 0.9492
0.1618 0.9538
0.1718 0.957
0.182 0.9616
0.192 0.9646
0.2022 0.9662
0.2122 0.9692
0.2224 0.9728
0.2324 0.9756
0.2426 0.978
0.2526 0.9794
0.2628 0.9814
0.2728 0.9836
0.283 0.9848
0.293 0.9868
0.3032 0.9874
0.3132 0.9884
0.3234 0.9892
0.3334 0.9902
0.3436 0.9908
0.3536 0.9908
0.3638 0.9914
0.3738 0.9922
0.384 0.9928
0.394 0.9944
0.4042 0.9952
0.4142 0.9954
0.4244 0.9958
0.4344 0.996
0.4446 0.9964
0.4546 0.9966
0.4648 0.9968
0.4748 0.997
0.485 0.997
0.495 0.9976
0.5052 0.9976
0.5152 0.9978
0.5254 0.9982
0.5354 0.9982
0.5456 0.9984
0.5556 0.9986
0.5658 0.999
0.5758 0.999
0.586 0.999
0.596 0.9994
0.6062 0.9994
0.6162 0.9998
0.6264 0.9998
0.6364 0.9998
0.6466 0.9998
0.6566 0.9998
0.6668 0.9998
0.6768 0.9998
0.687 1
0.697 1
0.7072 1
0.7172 1
0.7274 1
0.7374 1
0.7476 1
0.7576 1
0.7678 1
0.7778 1
0.788 1
0.798 1
0.8082 1
0.8182 1
0.8284 1
0.8384 1
0.8486 1
0.8586 1
0.8688 1
0.8788 1
0.889 1
0.899 1
0.9092 1
0.9192 1
0.9294 1
0.9394 1
0.9496 1
0.9596 1
0.9698 1
0.9798 1
0.99 1
1 1
};
\addlegendentry{SGD T=25}
\addplot [semithick, sienna1408675, mark=triangle*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0.1248
0.0102 0.8158
0.0204 0.9078
0.0304 0.9426
0.0406 0.9646
0.0506 0.9738
0.0608 0.98
0.0708 0.9862
0.081 0.9884
0.091 0.9924
0.1012 0.993
0.1112 0.9942
0.1214 0.9954
0.1314 0.9956
0.1416 0.9962
0.1516 0.9966
0.1618 0.997
0.1718 0.9974
0.182 0.9976
0.192 0.9978
0.2022 0.9984
0.2122 0.9988
0.2224 0.999
0.2324 0.999
0.2426 0.999
0.2526 0.999
0.2628 0.9996
0.2728 0.9996
0.283 0.9996
0.293 0.9996
0.3032 0.9996
0.3132 0.9996
0.3234 0.9996
0.3334 0.9996
0.3436 0.9996
0.3536 0.9996
0.3638 0.9998
0.3738 0.9998
0.384 0.9998
0.394 0.9998
0.4042 1
0.4142 1
0.4244 1
0.4344 1
0.4446 1
0.4546 1
0.4648 1
0.4748 1
0.485 1
0.495 1
0.5052 1
0.5152 1
0.5254 1
0.5354 1
0.5456 1
0.5556 1
0.5658 1
0.5758 1
0.586 1
0.596 1
0.6062 1
0.6162 1
0.6264 1
0.6364 1
0.6466 1
0.6566 1
0.6668 1
0.6768 1
0.687 1
0.697 1
0.7072 1
0.7172 1
0.7274 1
0.7374 1
0.7476 1
0.7576 1
0.7678 1
0.7778 1
0.788 1
0.798 1
0.8082 1
0.8182 1
0.8284 1
0.8384 1
0.8486 1
0.8586 1
0.8688 1
0.8788 1
0.889 1
0.899 1
0.9092 1
0.9192 1
0.9294 1
0.9394 1
0.9496 1
0.9596 1
0.9698 1
0.9798 1
0.99 1
1 1
};
\addlegendentry{SGD T=50}
\end{axis}

\end{tikzpicture}


==> figures/roc-simulated/non-gaussian/Scaled_Gaussian_Kronecker_GLRT_vs_Scaled_Gaussian_Kronecker_SGD.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,0.5)},
  anchor=west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
width=0.9\columnwidth,
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \mathrm{P}_{\mathrm{FA}}\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.04979, xmax=1.04999,
xtick style={color=darkslategray38},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38},
title={Scaled-Gaussian Kronecker}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 1
0.0102 1
0.0204 1
0.0304 1
0.0406 1
0.0506 1
0.0608 1
0.0708 1
0.081 1
0.091 1
0.1012 1
0.1112 1
0.1214 1
0.1314 1
0.1416 1
0.1516 1
0.1618 1
0.1718 1
0.182 1
0.192 1
0.2022 1
0.2122 1
0.2224 1
0.2324 1
0.2426 1
0.2526 1
0.2628 1
0.2728 1
0.283 1
0.293 1
0.3032 1
0.3132 1
0.3234 1
0.3334 1
0.3436 1
0.3536 1
0.3638 1
0.3738 1
0.384 1
0.394 1
0.4042 1
0.4142 1
0.4244 1
0.4344 1
0.4446 1
0.4546 1
0.4648 1
0.4748 1
0.485 1
0.495 1
0.5052 1
0.5152 1
0.5254 1
0.5354 1
0.5456 1
0.5556 1
0.5658 1
0.5758 1
0.586 1
0.596 1
0.6062 1
0.6162 1
0.6264 1
0.6364 1
0.6466 1
0.6566 1
0.6668 1
0.6768 1
0.687 1
0.697 1
0.7072 1
0.7172 1
0.7274 1
0.7374 1
0.7476 1
0.7576 1
0.7678 1
0.7778 1
0.788 1
0.798 1
0.8082 1
0.8182 1
0.8284 1
0.8384 1
0.8486 1
0.8586 1
0.8688 1
0.8788 1
0.889 1
0.899 1
0.9092 1
0.9192 1
0.9294 1
0.9394 1
0.9496 1
0.9596 1
0.9698 1
0.9798 1
0.99 1
1 1
};
\addlegendentry{GLRT T=50}
\addplot [semithick, darkorange25512714, mark=x, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0.0426
0.0102 0.2326
0.0204 0.2956
0.0304 0.3368
0.0406 0.3682
0.0506 0.3998
0.0608 0.4226
0.0708 0.4462
0.081 0.4736
0.091 0.493
0.1012 0.5104
0.1112 0.5286
0.1214 0.5422
0.1314 0.5592
0.1416 0.5766
0.1516 0.5882
0.1618 0.6032
0.1718 0.618
0.182 0.6284
0.192 0.6428
0.2022 0.6524
0.2122 0.6606
0.2224 0.6708
0.2324 0.679
0.2426 0.6864
0.2526 0.6972
0.2628 0.7038
0.2728 0.7126
0.283 0.719
0.293 0.7246
0.3032 0.731
0.3132 0.7392
0.3234 0.7458
0.3334 0.7528
0.3436 0.7584
0.3536 0.7644
0.3638 0.7716
0.3738 0.778
0.384 0.7838
0.394 0.7914
0.4042 0.7976
0.4142 0.8058
0.4244 0.8098
0.4344 0.8152
0.4446 0.8222
0.4546 0.8296
0.4648 0.8328
0.4748 0.8398
0.485 0.8452
0.495 0.8492
0.5052 0.8532
0.5152 0.8594
0.5254 0.8646
0.5354 0.8696
0.5456 0.8746
0.5556 0.8784
0.5658 0.8826
0.5758 0.888
0.586 0.8922
0.596 0.8954
0.6062 0.899
0.6162 0.9046
0.6264 0.9086
0.6364 0.9138
0.6466 0.9168
0.6566 0.9214
0.6668 0.9248
0.6768 0.9288
0.687 0.932
0.697 0.9344
0.7072 0.9388
0.7172 0.9416
0.7274 0.9452
0.7374 0.9468
0.7476 0.949
0.7576 0.9522
0.7678 0.9538
0.7778 0.956
0.788 0.9576
0.798 0.9612
0.8082 0.963
0.8182 0.9658
0.8284 0.969
0.8384 0.973
0.8486 0.9742
0.8586 0.9768
0.8688 0.9788
0.8788 0.9802
0.889 0.9826
0.899 0.9834
0.9092 0.986
0.9192 0.9884
0.9294 0.9914
0.9394 0.9924
0.9496 0.9948
0.9596 0.9956
0.9698 0.9978
0.9798 0.9986
0.99 0.9996
1 1
};
\addlegendentry{SGD T=2}
\addplot [semithick, forestgreen4416044, mark=square*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0.039
0.0102 0.2526
0.0204 0.3406
0.0304 0.39
0.0406 0.4358
0.0506 0.4692
0.0608 0.4948
0.0708 0.521
0.081 0.544
0.091 0.563
0.1012 0.5802
0.1112 0.6004
0.1214 0.6228
0.1314 0.6402
0.1416 0.6534
0.1516 0.6692
0.1618 0.6844
0.1718 0.697
0.182 0.71
0.192 0.7234
0.2022 0.7402
0.2122 0.7534
0.2224 0.762
0.2324 0.7678
0.2426 0.7756
0.2526 0.7844
0.2628 0.7932
0.2728 0.8028
0.283 0.8108
0.293 0.8196
0.3032 0.8254
0.3132 0.8356
0.3234 0.8402
0.3334 0.8472
0.3436 0.8508
0.3536 0.8582
0.3638 0.8616
0.3738 0.868
0.384 0.872
0.394 0.8782
0.4042 0.8828
0.4142 0.8876
0.4244 0.892
0.4344 0.8962
0.4446 0.9022
0.4546 0.905
0.4648 0.91
0.4748 0.913
0.485 0.9162
0.495 0.9208
0.5052 0.9236
0.5152 0.9272
0.5254 0.9298
0.5354 0.9332
0.5456 0.9352
0.5556 0.9382
0.5658 0.9414
0.5758 0.9446
0.586 0.9488
0.596 0.9518
0.6062 0.953
0.6162 0.956
0.6264 0.957
0.6364 0.9598
0.6466 0.9606
0.6566 0.9634
0.6668 0.9658
0.6768 0.9682
0.687 0.969
0.697 0.9704
0.7072 0.9714
0.7172 0.9732
0.7274 0.975
0.7374 0.9768
0.7476 0.9786
0.7576 0.9796
0.7678 0.981
0.7778 0.9834
0.788 0.9844
0.798 0.987
0.8082 0.9884
0.8182 0.9902
0.8284 0.991
0.8384 0.9916
0.8486 0.9934
0.8586 0.9944
0.8688 0.9952
0.8788 0.996
0.889 0.9962
0.899 0.9974
0.9092 0.9984
0.9192 0.9984
0.9294 0.9988
0.9394 0.9992
0.9496 0.9994
0.9596 1
0.9698 1
0.9798 1
0.99 1
1 1
};
\addlegendentry{SGD T=5}
\addplot [semithick, crimson2143940, mark=diamond*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0.0494
0.0102 0.3622
0.0204 0.4816
0.0304 0.5522
0.0406 0.6046
0.0506 0.6386
0.0608 0.6762
0.0708 0.7022
0.081 0.7278
0.091 0.746
0.1012 0.7654
0.1112 0.7804
0.1214 0.7998
0.1314 0.8146
0.1416 0.8286
0.1516 0.8416
0.1618 0.8574
0.1718 0.8674
0.182 0.8738
0.192 0.8808
0.2022 0.8858
0.2122 0.893
0.2224 0.9018
0.2324 0.9074
0.2426 0.9134
0.2526 0.9198
0.2628 0.928
0.2728 0.9312
0.283 0.9356
0.293 0.9382
0.3032 0.941
0.3132 0.9446
0.3234 0.9482
0.3334 0.9516
0.3436 0.954
0.3536 0.956
0.3638 0.9586
0.3738 0.961
0.384 0.963
0.394 0.9664
0.4042 0.969
0.4142 0.9702
0.4244 0.9724
0.4344 0.9738
0.4446 0.9752
0.4546 0.9766
0.4648 0.9778
0.4748 0.9796
0.485 0.9814
0.495 0.9822
0.5052 0.9836
0.5152 0.9852
0.5254 0.986
0.5354 0.9876
0.5456 0.989
0.5556 0.9896
0.5658 0.9904
0.5758 0.9912
0.586 0.9924
0.596 0.9932
0.6062 0.994
0.6162 0.994
0.6264 0.9946
0.6364 0.9952
0.6466 0.9964
0.6566 0.9968
0.6668 0.9974
0.6768 0.9976
0.687 0.9978
0.697 0.9982
0.7072 0.9982
0.7172 0.9982
0.7274 0.9984
0.7374 0.9986
0.7476 0.9986
0.7576 0.9988
0.7678 0.9992
0.7778 0.9994
0.788 0.9996
0.798 0.9996
0.8082 0.9996
0.8182 0.9996
0.8284 0.9996
0.8384 0.9996
0.8486 0.9996
0.8586 0.9996
0.8688 0.9996
0.8788 0.9998
0.889 0.9998
0.899 1
0.9092 1
0.9192 1
0.9294 1
0.9394 1
0.9496 1
0.9596 1
0.9698 1
0.9798 1
0.99 1
1 1
};
\addlegendentry{SGD T=10}
\addplot [semithick, mediumpurple148103189, mark=triangle*, mark size=2, mark repeat=10, mark options={solid,rotate=180}]
table {%
0.0002 0.1306
0.0102 0.7122
0.0204 0.8348
0.0304 0.8842
0.0406 0.9168
0.0506 0.9324
0.0608 0.9446
0.0708 0.9552
0.081 0.965
0.091 0.9732
0.1012 0.9788
0.1112 0.9814
0.1214 0.9846
0.1314 0.9864
0.1416 0.9882
0.1516 0.9898
0.1618 0.9914
0.1718 0.9926
0.182 0.9928
0.192 0.994
0.2022 0.9944
0.2122 0.9956
0.2224 0.9956
0.2324 0.9956
0.2426 0.996
0.2526 0.9964
0.2628 0.997
0.2728 0.9974
0.283 0.9976
0.293 0.9978
0.3032 0.9988
0.3132 0.999
0.3234 0.999
0.3334 0.9992
0.3436 0.9992
0.3536 0.9992
0.3638 0.9994
0.3738 0.9994
0.384 0.9996
0.394 0.9998
0.4042 0.9998
0.4142 0.9998
0.4244 0.9998
0.4344 0.9998
0.4446 1
0.4546 1
0.4648 1
0.4748 1
0.485 1
0.495 1
0.5052 1
0.5152 1
0.5254 1
0.5354 1
0.5456 1
0.5556 1
0.5658 1
0.5758 1
0.586 1
0.596 1
0.6062 1
0.6162 1
0.6264 1
0.6364 1
0.6466 1
0.6566 1
0.6668 1
0.6768 1
0.687 1
0.697 1
0.7072 1
0.7172 1
0.7274 1
0.7374 1
0.7476 1
0.7576 1
0.7678 1
0.7778 1
0.788 1
0.798 1
0.8082 1
0.8182 1
0.8284 1
0.8384 1
0.8486 1
0.8586 1
0.8688 1
0.8788 1
0.889 1
0.899 1
0.9092 1
0.9192 1
0.9294 1
0.9394 1
0.9496 1
0.9596 1
0.9698 1
0.9798 1
0.99 1
1 1
};
\addlegendentry{SGD T=25}
\addplot [semithick, sienna1408675, mark=triangle*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0.2868
0.0102 0.935
0.0204 0.9766
0.0304 0.9898
0.0406 0.994
0.0506 0.9968
0.0608 0.9978
0.0708 0.9986
0.081 0.999
0.091 0.9992
0.1012 0.9992
0.1112 0.9996
0.1214 0.9998
0.1314 0.9998
0.1416 1
0.1516 1
0.1618 1
0.1718 1
0.182 1
0.192 1
0.2022 1
0.2122 1
0.2224 1
0.2324 1
0.2426 1
0.2526 1
0.2628 1
0.2728 1
0.283 1
0.293 1
0.3032 1
0.3132 1
0.3234 1
0.3334 1
0.3436 1
0.3536 1
0.3638 1
0.3738 1
0.384 1
0.394 1
0.4042 1
0.4142 1
0.4244 1
0.4344 1
0.4446 1
0.4546 1
0.4648 1
0.4748 1
0.485 1
0.495 1
0.5052 1
0.5152 1
0.5254 1
0.5354 1
0.5456 1
0.5556 1
0.5658 1
0.5758 1
0.586 1
0.596 1
0.6062 1
0.6162 1
0.6264 1
0.6364 1
0.6466 1
0.6566 1
0.6668 1
0.6768 1
0.687 1
0.697 1
0.7072 1
0.7172 1
0.7274 1
0.7374 1
0.7476 1
0.7576 1
0.7678 1
0.7778 1
0.788 1
0.798 1
0.8082 1
0.8182 1
0.8284 1
0.8384 1
0.8486 1
0.8586 1
0.8688 1
0.8788 1
0.889 1
0.899 1
0.9092 1
0.9192 1
0.9294 1
0.9394 1
0.9496 1
0.9596 1
0.9698 1
0.9798 1
0.99 1
1 1
};
\addlegendentry{SGD T=50}
\end{axis}

\end{tikzpicture}


==> figures/roc-simulated/pseudo-gaussian/Scaled_Gaussian_GLRT_vs_Scaled_Gaussian_SGD.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=5cm,
every axis legend/.code={\let\addlegendentry\relax},
%legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(1.05,0.5)},
%   anchor=west,
%   draw=lightgray204,
%   fill=lavender234234242
% },
tick align=outside,
width=1.01\columnwidth,
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \mathrm{P}_{\mathrm{FA}}\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.04979, xmax=1.04999,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle \mathrm{P}_{\mathrm{D}}\)},
ymajorgrids,
ymajorticks=true,
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38},
title={Scaled-Gaussian}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0.064
0.0102 0.3072
0.0204 0.392
0.0304 0.4586
0.0406 0.5172
0.0506 0.5566
0.0608 0.5936
0.0708 0.6236
0.081 0.6476
0.091 0.6674
0.1012 0.6906
0.1112 0.7092
0.1214 0.7262
0.1314 0.7408
0.1416 0.7582
0.1516 0.7734
0.1618 0.7832
0.1718 0.795
0.182 0.808
0.192 0.821
0.2022 0.8306
0.2122 0.8408
0.2224 0.8486
0.2324 0.856
0.2426 0.8654
0.2526 0.8718
0.2628 0.8764
0.2728 0.8834
0.283 0.8874
0.293 0.892
0.3032 0.8974
0.3132 0.9022
0.3234 0.9082
0.3334 0.9114
0.3436 0.9162
0.3536 0.9194
0.3638 0.9234
0.3738 0.9266
0.384 0.9292
0.394 0.9326
0.4042 0.9364
0.4142 0.941
0.4244 0.944
0.4344 0.9462
0.4446 0.9502
0.4546 0.9518
0.4648 0.9546
0.4748 0.9556
0.485 0.9582
0.495 0.9606
0.5052 0.9622
0.5152 0.9646
0.5254 0.9654
0.5354 0.9672
0.5456 0.97
0.5556 0.9724
0.5658 0.9748
0.5758 0.9758
0.586 0.977
0.596 0.979
0.6062 0.9798
0.6162 0.9808
0.6264 0.982
0.6364 0.9834
0.6466 0.9852
0.6566 0.9862
0.6668 0.9876
0.6768 0.9878
0.687 0.9882
0.697 0.9886
0.7072 0.9902
0.7172 0.991
0.7274 0.9918
0.7374 0.9926
0.7476 0.994
0.7576 0.9944
0.7678 0.9948
0.7778 0.995
0.788 0.9954
0.798 0.9964
0.8082 0.9966
0.8182 0.997
0.8284 0.9974
0.8384 0.9976
0.8486 0.9978
0.8586 0.9986
0.8688 0.9988
0.8788 0.9994
0.889 0.9996
0.899 0.9996
0.9092 0.9996
0.9192 0.9998
0.9294 0.9998
0.9394 0.9998
0.9496 0.9998
0.9596 0.9998
0.9698 0.9998
0.9798 0.9998
0.99 1
1 1
};
\addlegendentry{GLRT T=50}
\addplot [semithick, darkorange25512714, mark=x, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0
0.0102 0.0094
0.0204 0.0194
0.0304 0.0258
0.0406 0.0332
0.0506 0.0406
0.0608 0.0524
0.0708 0.0578
0.081 0.0668
0.091 0.0766
0.1012 0.0848
0.1112 0.093
0.1214 0.1004
0.1314 0.1118
0.1416 0.1194
0.1516 0.1254
0.1618 0.1374
0.1718 0.1446
0.182 0.1522
0.192 0.1624
0.2022 0.169
0.2122 0.1784
0.2224 0.1886
0.2324 0.196
0.2426 0.206
0.2526 0.2152
0.2628 0.222
0.2728 0.2296
0.283 0.2384
0.293 0.2494
0.3032 0.2598
0.3132 0.2658
0.3234 0.2726
0.3334 0.2816
0.3436 0.2892
0.3536 0.2986
0.3638 0.309
0.3738 0.3154
0.384 0.3242
0.394 0.33
0.4042 0.3398
0.4142 0.3492
0.4244 0.3594
0.4344 0.3682
0.4446 0.3828
0.4546 0.3922
0.4648 0.402
0.4748 0.4106
0.485 0.419
0.495 0.4274
0.5052 0.4376
0.5152 0.4466
0.5254 0.4582
0.5354 0.467
0.5456 0.4792
0.5556 0.4862
0.5658 0.502
0.5758 0.511
0.586 0.5206
0.596 0.5308
0.6062 0.542
0.6162 0.5548
0.6264 0.567
0.6364 0.576
0.6466 0.5834
0.6566 0.5928
0.6668 0.6026
0.6768 0.6112
0.687 0.6244
0.697 0.6334
0.7072 0.645
0.7172 0.6554
0.7274 0.6676
0.7374 0.6782
0.7476 0.687
0.7576 0.698
0.7678 0.7068
0.7778 0.7224
0.788 0.735
0.798 0.7446
0.8082 0.753
0.8182 0.7664
0.8284 0.7802
0.8384 0.79
0.8486 0.8032
0.8586 0.8146
0.8688 0.83
0.8788 0.8416
0.889 0.8518
0.899 0.861
0.9092 0.8762
0.9192 0.8848
0.9294 0.8982
0.9394 0.9092
0.9496 0.9222
0.9596 0.934
0.9698 0.9454
0.9798 0.961
0.99 0.982
1 0.9992
};
\addlegendentry{SGD T=2}
\addplot [semithick, forestgreen4416044, mark=square*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0.0002
0.0102 0.0076
0.0204 0.0178
0.0304 0.026
0.0406 0.036
0.0506 0.0444
0.0608 0.0538
0.0708 0.0622
0.081 0.0712
0.091 0.0812
0.1012 0.0934
0.1112 0.1036
0.1214 0.1122
0.1314 0.1248
0.1416 0.1348
0.1516 0.1432
0.1618 0.1496
0.1718 0.1572
0.182 0.17
0.192 0.1778
0.2022 0.1888
0.2122 0.1986
0.2224 0.2046
0.2324 0.2142
0.2426 0.2212
0.2526 0.2332
0.2628 0.245
0.2728 0.2578
0.283 0.2662
0.293 0.275
0.3032 0.283
0.3132 0.296
0.3234 0.3018
0.3334 0.308
0.3436 0.3162
0.3536 0.325
0.3638 0.3348
0.3738 0.3452
0.384 0.3546
0.394 0.362
0.4042 0.3724
0.4142 0.3804
0.4244 0.3906
0.4344 0.399
0.4446 0.4072
0.4546 0.4134
0.4648 0.4226
0.4748 0.4324
0.485 0.4452
0.495 0.4552
0.5052 0.4686
0.5152 0.4782
0.5254 0.4902
0.5354 0.5002
0.5456 0.5104
0.5556 0.518
0.5658 0.528
0.5758 0.5392
0.586 0.5516
0.596 0.5626
0.6062 0.575
0.6162 0.5864
0.6264 0.5936
0.6364 0.6064
0.6466 0.618
0.6566 0.6298
0.6668 0.6366
0.6768 0.6468
0.687 0.6544
0.697 0.6642
0.7072 0.674
0.7172 0.6832
0.7274 0.6924
0.7374 0.7018
0.7476 0.713
0.7576 0.7248
0.7678 0.7378
0.7778 0.7514
0.788 0.7668
0.798 0.7774
0.8082 0.7882
0.8182 0.7962
0.8284 0.809
0.8384 0.8228
0.8486 0.8306
0.8586 0.8418
0.8688 0.8542
0.8788 0.8658
0.889 0.8752
0.899 0.8878
0.9092 0.8968
0.9192 0.9074
0.9294 0.9174
0.9394 0.9294
0.9496 0.9384
0.9596 0.951
0.9698 0.9638
0.9798 0.975
0.99 0.9864
1 0.9996
};
\addlegendentry{SGD T=5}
\addplot [semithick, crimson2143940, mark=diamond*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0.0002
0.0102 0.0094
0.0204 0.0212
0.0304 0.0306
0.0406 0.0428
0.0506 0.0534
0.0608 0.0676
0.0708 0.0752
0.081 0.0876
0.091 0.0972
0.1012 0.107
0.1112 0.1162
0.1214 0.1246
0.1314 0.1336
0.1416 0.1458
0.1516 0.1516
0.1618 0.1632
0.1718 0.1712
0.182 0.1824
0.192 0.1906
0.2022 0.203
0.2122 0.2154
0.2224 0.2306
0.2324 0.2394
0.2426 0.2506
0.2526 0.259
0.2628 0.268
0.2728 0.2742
0.283 0.2868
0.293 0.2972
0.3032 0.3072
0.3132 0.3154
0.3234 0.3294
0.3334 0.3394
0.3436 0.35
0.3536 0.3592
0.3638 0.3654
0.3738 0.3732
0.384 0.3852
0.394 0.3974
0.4042 0.4082
0.4142 0.4186
0.4244 0.428
0.4344 0.4374
0.4446 0.4458
0.4546 0.4524
0.4648 0.4616
0.4748 0.4732
0.485 0.4838
0.495 0.4978
0.5052 0.5068
0.5152 0.513
0.5254 0.521
0.5354 0.5322
0.5456 0.5416
0.5556 0.5534
0.5658 0.568
0.5758 0.5768
0.586 0.5916
0.596 0.6032
0.6062 0.6154
0.6162 0.6236
0.6264 0.6366
0.6364 0.6504
0.6466 0.6578
0.6566 0.6698
0.6668 0.6784
0.6768 0.6866
0.687 0.6994
0.697 0.7112
0.7072 0.7246
0.7172 0.7344
0.7274 0.749
0.7374 0.7598
0.7476 0.7722
0.7576 0.7804
0.7678 0.7902
0.7778 0.7984
0.788 0.8066
0.798 0.8148
0.8082 0.8246
0.8182 0.833
0.8284 0.8434
0.8384 0.855
0.8486 0.8614
0.8586 0.871
0.8688 0.8792
0.8788 0.8888
0.889 0.9034
0.899 0.9118
0.9092 0.9246
0.9192 0.9338
0.9294 0.9424
0.9394 0.9492
0.9496 0.9596
0.9596 0.9672
0.9698 0.977
0.9798 0.9858
0.99 0.9932
1 1
};
\addlegendentry{SGD T=10}
\addplot [semithick, mediumpurple148103189, mark=triangle*, mark size=2, mark repeat=10, mark options={solid,rotate=180}]
table {%
0.0002 0.0002
0.0102 0.01
0.0204 0.0242
0.0304 0.0396
0.0406 0.0528
0.0506 0.0702
0.0608 0.0872
0.0708 0.1012
0.081 0.1152
0.091 0.1292
0.1012 0.1448
0.1112 0.1582
0.1214 0.1688
0.1314 0.1814
0.1416 0.196
0.1516 0.208
0.1618 0.2214
0.1718 0.2364
0.182 0.2464
0.192 0.26
0.2022 0.269
0.2122 0.2796
0.2224 0.2912
0.2324 0.3042
0.2426 0.3152
0.2526 0.3276
0.2628 0.3422
0.2728 0.3532
0.283 0.3654
0.293 0.3792
0.3032 0.3936
0.3132 0.4052
0.3234 0.4152
0.3334 0.4276
0.3436 0.4382
0.3536 0.4496
0.3638 0.4654
0.3738 0.4756
0.384 0.4886
0.394 0.4996
0.4042 0.5116
0.4142 0.5238
0.4244 0.5396
0.4344 0.5504
0.4446 0.5566
0.4546 0.5682
0.4648 0.5786
0.4748 0.5888
0.485 0.5972
0.495 0.6058
0.5052 0.6174
0.5152 0.63
0.5254 0.6374
0.5354 0.6506
0.5456 0.6656
0.5556 0.6742
0.5658 0.6856
0.5758 0.6958
0.586 0.7066
0.596 0.7132
0.6062 0.7224
0.6162 0.7366
0.6264 0.744
0.6364 0.7568
0.6466 0.7668
0.6566 0.7756
0.6668 0.782
0.6768 0.7886
0.687 0.7974
0.697 0.8074
0.7072 0.817
0.7172 0.8246
0.7274 0.8314
0.7374 0.8412
0.7476 0.8506
0.7576 0.8606
0.7678 0.8666
0.7778 0.877
0.788 0.886
0.798 0.8928
0.8082 0.9004
0.8182 0.9048
0.8284 0.9114
0.8384 0.92
0.8486 0.926
0.8586 0.9314
0.8688 0.9374
0.8788 0.9438
0.889 0.9476
0.899 0.9566
0.9092 0.962
0.9192 0.9684
0.9294 0.9742
0.9394 0.978
0.9496 0.9832
0.9596 0.987
0.9698 0.9922
0.9798 0.996
0.99 0.9978
1 1
};
\addlegendentry{SGD T=25}
\addplot [semithick, sienna1408675, mark=triangle*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0.0002
0.0102 0.0206
0.0204 0.0462
0.0304 0.0712
0.0406 0.1
0.0506 0.128
0.0608 0.1428
0.0708 0.177
0.081 0.2002
0.091 0.2248
0.1012 0.2452
0.1112 0.263
0.1214 0.2838
0.1314 0.3032
0.1416 0.3258
0.1516 0.3402
0.1618 0.36
0.1718 0.3788
0.182 0.3964
0.192 0.4136
0.2022 0.4434
0.2122 0.4518
0.2224 0.468
0.2324 0.4818
0.2426 0.4994
0.2526 0.5146
0.2628 0.525
0.2728 0.5416
0.283 0.5562
0.293 0.5732
0.3032 0.5894
0.3132 0.605
0.3234 0.62
0.3334 0.6318
0.3436 0.6446
0.3536 0.6572
0.3638 0.6658
0.3738 0.6742
0.384 0.6884
0.394 0.7008
0.4042 0.7094
0.4142 0.7216
0.4244 0.7308
0.4344 0.7414
0.4446 0.7538
0.4546 0.7612
0.4648 0.7714
0.4748 0.7776
0.485 0.7874
0.495 0.796
0.5052 0.8058
0.5152 0.8148
0.5254 0.823
0.5354 0.8294
0.5456 0.8394
0.5556 0.8456
0.5658 0.8556
0.5758 0.8606
0.586 0.8682
0.596 0.8748
0.6062 0.881
0.6162 0.8898
0.6264 0.8964
0.6364 0.9026
0.6466 0.9104
0.6566 0.9156
0.6668 0.9198
0.6768 0.9252
0.687 0.9308
0.697 0.935
0.7072 0.9394
0.7172 0.9416
0.7274 0.9468
0.7374 0.9504
0.7476 0.9546
0.7576 0.96
0.7678 0.9634
0.7778 0.9672
0.788 0.971
0.798 0.9744
0.8082 0.9764
0.8182 0.9784
0.8284 0.9806
0.8384 0.9828
0.8486 0.9848
0.8586 0.9864
0.8688 0.988
0.8788 0.989
0.889 0.9912
0.899 0.9922
0.9092 0.9938
0.9192 0.9948
0.9294 0.9956
0.9394 0.9968
0.9496 0.997
0.9596 0.9982
0.9698 0.9996
0.9798 1
0.99 1
1 1
};
\addlegendentry{SGD T=50}
\end{axis}

\end{tikzpicture}


==> figures/roc-simulated/pseudo-gaussian/Scaled_Gaussian_Kronecker_GLRT_vs_Scaled_Gaussian_Kronecker_SGD.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,0.5)},
  anchor=west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
width=0.9\columnwidth,
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \mathrm{P}_{\mathrm{FA}}\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.04979, xmax=1.04999,
xtick style={color=darkslategray38},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38},
title={Scaled-Gaussian Kronecker}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0.999
0.0102 1
0.0204 1
0.0304 1
0.0406 1
0.0506 1
0.0608 1
0.0708 1
0.081 1
0.091 1
0.1012 1
0.1112 1
0.1214 1
0.1314 1
0.1416 1
0.1516 1
0.1618 1
0.1718 1
0.182 1
0.192 1
0.2022 1
0.2122 1
0.2224 1
0.2324 1
0.2426 1
0.2526 1
0.2628 1
0.2728 1
0.283 1
0.293 1
0.3032 1
0.3132 1
0.3234 1
0.3334 1
0.3436 1
0.3536 1
0.3638 1
0.3738 1
0.384 1
0.394 1
0.4042 1
0.4142 1
0.4244 1
0.4344 1
0.4446 1
0.4546 1
0.4648 1
0.4748 1
0.485 1
0.495 1
0.5052 1
0.5152 1
0.5254 1
0.5354 1
0.5456 1
0.5556 1
0.5658 1
0.5758 1
0.586 1
0.596 1
0.6062 1
0.6162 1
0.6264 1
0.6364 1
0.6466 1
0.6566 1
0.6668 1
0.6768 1
0.687 1
0.697 1
0.7072 1
0.7172 1
0.7274 1
0.7374 1
0.7476 1
0.7576 1
0.7678 1
0.7778 1
0.788 1
0.798 1
0.8082 1
0.8182 1
0.8284 1
0.8384 1
0.8486 1
0.8586 1
0.8688 1
0.8788 1
0.889 1
0.899 1
0.9092 1
0.9192 1
0.9294 1
0.9394 1
0.9496 1
0.9596 1
0.9698 1
0.9798 1
0.99 1
1 1
};
\addlegendentry{GLRT T=50}
\addplot [semithick, darkorange25512714, mark=x, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0.0004
0.0102 0.0194
0.0204 0.0288
0.0304 0.0412
0.0406 0.0602
0.0506 0.073
0.0608 0.0852
0.0708 0.0966
0.081 0.107
0.091 0.115
0.1012 0.1252
0.1112 0.1374
0.1214 0.146
0.1314 0.1538
0.1416 0.1648
0.1516 0.1754
0.1618 0.1866
0.1718 0.1994
0.182 0.21
0.192 0.2226
0.2022 0.2322
0.2122 0.2418
0.2224 0.2518
0.2324 0.263
0.2426 0.2722
0.2526 0.2812
0.2628 0.2958
0.2728 0.3068
0.283 0.3172
0.293 0.3274
0.3032 0.3354
0.3132 0.3456
0.3234 0.3556
0.3334 0.367
0.3436 0.3754
0.3536 0.3876
0.3638 0.3946
0.3738 0.4036
0.384 0.414
0.394 0.4272
0.4042 0.4378
0.4142 0.449
0.4244 0.4632
0.4344 0.4724
0.4446 0.48
0.4546 0.4888
0.4648 0.4986
0.4748 0.508
0.485 0.5178
0.495 0.5262
0.5052 0.537
0.5152 0.5448
0.5254 0.5544
0.5354 0.563
0.5456 0.5762
0.5556 0.5876
0.5658 0.5988
0.5758 0.6076
0.586 0.6186
0.596 0.628
0.6062 0.6376
0.6162 0.6522
0.6264 0.6614
0.6364 0.6708
0.6466 0.682
0.6566 0.692
0.6668 0.7022
0.6768 0.7112
0.687 0.7184
0.697 0.7298
0.7072 0.74
0.7172 0.7482
0.7274 0.7566
0.7374 0.7682
0.7476 0.7766
0.7576 0.7834
0.7678 0.7944
0.7778 0.8032
0.788 0.8122
0.798 0.8232
0.8082 0.8324
0.8182 0.8386
0.8284 0.8468
0.8384 0.8578
0.8486 0.8674
0.8586 0.8768
0.8688 0.8848
0.8788 0.8934
0.889 0.902
0.899 0.9128
0.9092 0.9206
0.9192 0.9312
0.9294 0.939
0.9394 0.9512
0.9496 0.9606
0.9596 0.9682
0.9698 0.9772
0.9798 0.9864
0.99 0.9916
1 1
};
\addlegendentry{SGD T=2}
\addplot [semithick, forestgreen4416044, mark=square*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0
0.0102 0.0156
0.0204 0.0324
0.0304 0.0466
0.0406 0.061
0.0506 0.0768
0.0608 0.0884
0.0708 0.0972
0.081 0.1102
0.091 0.1212
0.1012 0.1318
0.1112 0.1436
0.1214 0.156
0.1314 0.1678
0.1416 0.177
0.1516 0.1892
0.1618 0.2008
0.1718 0.2108
0.182 0.2236
0.192 0.2346
0.2022 0.2488
0.2122 0.2618
0.2224 0.2732
0.2324 0.285
0.2426 0.294
0.2526 0.3028
0.2628 0.3144
0.2728 0.324
0.283 0.337
0.293 0.3466
0.3032 0.3582
0.3132 0.3708
0.3234 0.3822
0.3334 0.3908
0.3436 0.4006
0.3536 0.4104
0.3638 0.416
0.3738 0.4278
0.384 0.4368
0.394 0.4474
0.4042 0.4604
0.4142 0.4706
0.4244 0.482
0.4344 0.4926
0.4446 0.4994
0.4546 0.5086
0.4648 0.5212
0.4748 0.5306
0.485 0.539
0.495 0.5486
0.5052 0.559
0.5152 0.572
0.5254 0.583
0.5354 0.5954
0.5456 0.607
0.5556 0.6178
0.5658 0.6282
0.5758 0.6356
0.586 0.649
0.596 0.661
0.6062 0.6726
0.6162 0.6802
0.6264 0.69
0.6364 0.7006
0.6466 0.7084
0.6566 0.7186
0.6668 0.7292
0.6768 0.7386
0.687 0.7506
0.697 0.7576
0.7072 0.765
0.7172 0.7708
0.7274 0.7812
0.7374 0.7912
0.7476 0.7982
0.7576 0.8112
0.7678 0.822
0.7778 0.8318
0.788 0.8394
0.798 0.848
0.8082 0.856
0.8182 0.8634
0.8284 0.874
0.8384 0.8836
0.8486 0.892
0.8586 0.8994
0.8688 0.905
0.8788 0.9138
0.889 0.9222
0.899 0.9294
0.9092 0.939
0.9192 0.9458
0.9294 0.9522
0.9394 0.9602
0.9496 0.9694
0.9596 0.9776
0.9698 0.9834
0.9798 0.9908
0.99 0.9946
1 1
};
\addlegendentry{SGD T=5}
\addplot [semithick, crimson2143940, mark=diamond*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0
0.0102 0.0182
0.0204 0.0348
0.0304 0.051
0.0406 0.0684
0.0506 0.0822
0.0608 0.099
0.0708 0.1094
0.081 0.1244
0.091 0.1358
0.1012 0.1512
0.1112 0.1646
0.1214 0.1756
0.1314 0.1878
0.1416 0.2012
0.1516 0.212
0.1618 0.2242
0.1718 0.2326
0.182 0.2468
0.192 0.2588
0.2022 0.272
0.2122 0.2824
0.2224 0.2936
0.2324 0.306
0.2426 0.3206
0.2526 0.3368
0.2628 0.3494
0.2728 0.3588
0.283 0.3676
0.293 0.377
0.3032 0.3852
0.3132 0.399
0.3234 0.4106
0.3334 0.4212
0.3436 0.4298
0.3536 0.442
0.3638 0.4532
0.3738 0.461
0.384 0.474
0.394 0.4874
0.4042 0.4948
0.4142 0.5058
0.4244 0.5188
0.4344 0.5344
0.4446 0.5438
0.4546 0.5544
0.4648 0.5638
0.4748 0.5752
0.485 0.5878
0.495 0.5976
0.5052 0.6096
0.5152 0.6212
0.5254 0.6312
0.5354 0.6418
0.5456 0.6544
0.5556 0.6658
0.5658 0.6776
0.5758 0.6854
0.586 0.696
0.596 0.704
0.6062 0.714
0.6162 0.7232
0.6264 0.7358
0.6364 0.7466
0.6466 0.7578
0.6566 0.7674
0.6668 0.7758
0.6768 0.7838
0.687 0.7928
0.697 0.805
0.7072 0.8142
0.7172 0.8218
0.7274 0.8278
0.7374 0.8352
0.7476 0.8416
0.7576 0.85
0.7678 0.863
0.7778 0.8718
0.788 0.8786
0.798 0.8874
0.8082 0.8936
0.8182 0.9018
0.8284 0.9118
0.8384 0.9188
0.8486 0.9266
0.8586 0.9346
0.8688 0.9406
0.8788 0.9468
0.889 0.9536
0.899 0.9612
0.9092 0.966
0.9192 0.9724
0.9294 0.976
0.9394 0.9812
0.9496 0.9854
0.9596 0.9886
0.9698 0.9934
0.9798 0.996
0.99 0.9986
1 1
};
\addlegendentry{SGD T=10}
\addplot [semithick, mediumpurple148103189, mark=triangle*, mark size=2, mark repeat=10, mark options={solid,rotate=180}]
table {%
0.0002 0.0002
0.0102 0.0286
0.0204 0.0584
0.0304 0.0834
0.0406 0.1088
0.0506 0.1286
0.0608 0.1532
0.0708 0.175
0.081 0.193
0.091 0.2122
0.1012 0.229
0.1112 0.2522
0.1214 0.2726
0.1314 0.2862
0.1416 0.3016
0.1516 0.3206
0.1618 0.3356
0.1718 0.3512
0.182 0.3686
0.192 0.3832
0.2022 0.4008
0.2122 0.4208
0.2224 0.4356
0.2324 0.452
0.2426 0.4682
0.2526 0.4806
0.2628 0.4944
0.2728 0.503
0.283 0.5182
0.293 0.5326
0.3032 0.548
0.3132 0.5654
0.3234 0.5832
0.3334 0.5962
0.3436 0.6122
0.3536 0.6294
0.3638 0.6468
0.3738 0.6588
0.384 0.67
0.394 0.6802
0.4042 0.6932
0.4142 0.7038
0.4244 0.7164
0.4344 0.726
0.4446 0.7336
0.4546 0.7462
0.4648 0.7566
0.4748 0.7672
0.485 0.7772
0.495 0.787
0.5052 0.7988
0.5152 0.8122
0.5254 0.8212
0.5354 0.8342
0.5456 0.8442
0.5556 0.8542
0.5658 0.8606
0.5758 0.8718
0.586 0.8802
0.596 0.8856
0.6062 0.897
0.6162 0.9048
0.6264 0.911
0.6364 0.9174
0.6466 0.9222
0.6566 0.9292
0.6668 0.9358
0.6768 0.9402
0.687 0.9442
0.697 0.9482
0.7072 0.9546
0.7172 0.9618
0.7274 0.9656
0.7374 0.9682
0.7476 0.971
0.7576 0.9738
0.7678 0.977
0.7778 0.98
0.788 0.982
0.798 0.9838
0.8082 0.9858
0.8182 0.988
0.8284 0.99
0.8384 0.9926
0.8486 0.9934
0.8586 0.9952
0.8688 0.9958
0.8788 0.997
0.889 0.9978
0.899 0.9984
0.9092 0.9994
0.9192 0.9998
0.9294 0.9998
0.9394 1
0.9496 1
0.9596 1
0.9698 1
0.9798 1
0.99 1
1 1
};
\addlegendentry{SGD T=25}
\addplot [semithick, sienna1408675, mark=triangle*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0.0002 0.0002
0.0102 0.0748
0.0204 0.1292
0.0304 0.2028
0.0406 0.2544
0.0506 0.3018
0.0608 0.3378
0.0708 0.3896
0.081 0.4378
0.091 0.4832
0.1012 0.5308
0.1112 0.5692
0.1214 0.6032
0.1314 0.6346
0.1416 0.6718
0.1516 0.7008
0.1618 0.7312
0.1718 0.753
0.182 0.7794
0.192 0.7968
0.2022 0.8164
0.2122 0.83
0.2224 0.8462
0.2324 0.867
0.2426 0.8818
0.2526 0.894
0.2628 0.9038
0.2728 0.9112
0.283 0.9198
0.293 0.9292
0.3032 0.9392
0.3132 0.9478
0.3234 0.9544
0.3334 0.9626
0.3436 0.9672
0.3536 0.9722
0.3638 0.9778
0.3738 0.9812
0.384 0.9832
0.394 0.9874
0.4042 0.9886
0.4142 0.9902
0.4244 0.9914
0.4344 0.9928
0.4446 0.9938
0.4546 0.9948
0.4648 0.9958
0.4748 0.9966
0.485 0.9974
0.495 0.9982
0.5052 0.9986
0.5152 0.999
0.5254 0.9994
0.5354 0.9998
0.5456 0.9998
0.5556 0.9998
0.5658 1
0.5758 1
0.586 1
0.596 1
0.6062 1
0.6162 1
0.6264 1
0.6364 1
0.6466 1
0.6566 1
0.6668 1
0.6768 1
0.687 1
0.697 1
0.7072 1
0.7172 1
0.7274 1
0.7374 1
0.7476 1
0.7576 1
0.7678 1
0.7778 1
0.788 1
0.798 1
0.8082 1
0.8182 1
0.8284 1
0.8384 1
0.8486 1
0.8586 1
0.8688 1
0.8788 1
0.889 1
0.899 1
0.9092 1
0.9192 1
0.9294 1
0.9394 1
0.9496 1
0.9596 1
0.9698 1
0.9798 1
0.99 1
1 1
};
\addlegendentry{SGD T=50}
\end{axis}

\end{tikzpicture}

